MAP-REDUCE Runtime Enforcement of Information Flow Policies

We propose a flexible framework that can be easily customized to enforce a large variety of information flow properties. Our framework combines the ideas of secure multi-execution and map-reduce computations. The information flow property of choice can be obtained by simply changes to a map (or reduce) program that control parallel executions. We present the architecture of the enforcement mechanism and its customizations for non-interference (NI) (from Devriese and Piessens) and some properties proposed by Mantel, such as removal of inputs (RI) and deletion of inputs (DI), and demonstrate formally soundness and precision of enforcement for these properties.

==> DI-Example-H.tex <==
\begin{lrbox}{\mylistingbox}%
\begin{minipage}{\columnwidth}%
\begin{javascript}
input h1 from cH1 (*~~\icomment{Get \VTRUE\ from \linecode{cH1}.}*) (*\label{example:DI:HEx:l1}*)
input l1 from cL1 (*~~\icomment{Use \VFALSE\ read by the low execution.}*) (*\label{example:DI:HEx:l2}*)
if !h1 then       (*\label{example:DI:HEx:l3}*)
    l1 := !l1     (*~~~~~~\icomment{This instruction is skipped since the value of h1 is \VTRUE.}*)(*\label{example:DI:HEx:l4}*)
input l2 from cL2 (*~~\icomment{Use $m$ read by the low execution.}*) (*\label{example:DI:HEx:l5}*)
h2 := 0           (*\label{example:DI:HEx:l6}*)
if l1 then        (*\label{example:DI:HEx:l7}*)
    input h2 from cH2 (*\icomment{This instruction is skipped since \linecode{l1} is \VFALSE.}*)   (*\label{example:DI:HEx:l8}*)
output l2 + h2 to cH3 (*\icomment{Send $m$ to \linecode{cH3}.}*)  (*\label{example:DI:HEx:l9}*)
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} \linecode{cL3}}*)  (*\icomment{The output is ignored.}*) (*\label{example:DI:HEx:l10}*)
\end{javascript}%
\end{minipage}%
\end{lrbox}%


==> DI-Example-L.tex <==
\begin{lrbox}{\mylistingbox}%
\begin{minipage}{\columnwidth}%
\begin{javascript}
(*\sout{\linecodeb{input} h1 \linecodeb{from} cH1}*) (*~~~~\icomment{A default value is used.}*) (*\label{example:DI:LEx:l1}*)
input l1 from cL1 (*~~~~\icomment{Get \VFALSE\ from \linecode{cL1}}*) (*\label{example:DI:LEx:l2}*)
if !h1 then (*\label{example:DI:LEx:l3}*)
    l1 := !l1 (*\label{example:DI:LEx:l4}*)
input l2 from cL2 (*~~~~\icomment{Get an input from \linecode{cL2}}*) (*\label{example:DI:LEx:l5}*)
h2 := 0 (*\label{example:DI:LEx:l6}*)
if l1 then  (*\label{example:DI:LEx:l7}*)
    (*\sout{\linecodeb{input} h2 \linecodeb{from} cH2}*) (*\icomment{A default value is used.}*) (*\label{example:DI:LEx:l8}*)
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} cH3}*) (*\icomment{The output is ignored.}*) (*\label{example:DI:LEx:l9}*)
output l2 + h2 to cL3 (*\icomment{Send $*+m$ to \linecode{cL3}.}*)  (*\label{example:DI:LEx:l10}*)
\end{javascript}%
\end{minipage}%
\end{lrbox}%


==> DI-Example-U.tex <==
\begin{lrbox}{\mylistingbox}%
\begin{minipage}{\columnwidth}%
\begin{javascript}
input h1 from cH1 (*~~\icomment{The default value (\VFALSE) is used.}*) (*\label{example:DI:UEx:l1}*)
input l1 from cL1 (*~~\icomment{Use \VFALSE\ read by the public execution.}*) (*\label{example:DI:UEx:l2}*)
if !h1 then      (*\label{example:DI:UEx:l3}*)
    l1 := !l1    (*\label{example:DI:UEx:l4}*)
input l2 from cL2 (*~~\icomment{Use $m$ read by the public execution.}*) (*\label{example:DI:UEx:l5}*)
h2 := 0           (*\label{example:DI:UEx:l6}*)
if l1 then        (*\label{example:DI:UEx:l7}*)
    (*\sout{\linecodeb{input} h2 \linecodeb{from} cH2}*) (*\icomment{A default value is used.}*) (*\label{example:DI:UEx:l8}*)
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} cH3}*) (*\icomment{The output is ignored.}*) (*\label{example:DI:UEx:l9}*)    
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} cL3}*) (*\icomment{The output is ignored.}*) (*\label{example:DI:UEx:l10}*)  
\end{javascript}%
\end{minipage}%
\end{lrbox}%


==> NI-Example-H.tex <==
\begin{lrbox}{\mylistingbox}%
\begin{minipage}{\columnwidth}%
\begin{javascript}
input h1 from cH1 (*~~\icomment{Get \VTRUE\ from \linecode{cH1}.}*) (*\label{example:NI:HEx:l1}*)
input l1 from cL1 (*~~\icomment{Use \VFALSE\ read by the low execution.}*) (*\label{example:NI:HEx:l2}*)
if !h1 then       (*\label{example:NI:HEx:l3}*)
    l1 := !l1     (*~~~~~~\icomment{This instruction is skipped since the value of h1 is \VTRUE.}*)(*\label{example:NI:HEx:l4}*)
input l2 from cL2 (*~~\icomment{Use $m$ read by the low execution.}*) (*\label{example:NI:HEx:l5}*)
h2 := 0           (*\label{example:NI:HEx:l6}*)
if l1 then        (*\label{example:NI:HEx:l7}*)
    input h2 from cH2 (*\icomment{This instruction is skipped since \linecode{l1} is \VFALSE.}*)   (*\label{example:NI:HEx:l8}*)
output l2 + h2 to cH3 (*\icomment{Send $m$ to \linecode{cH3}.}*)  (*\label{example:NI:HEx:l9}*)
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} \linecode{cL3}}*)  (*\icomment{The output is ignored.}*) (*\label{example:NI:HEx:l10}*)
\end{javascript}%
\end{minipage}%
\end{lrbox}%


==> NI-Example-L.tex <==
\begin{lrbox}{\mylistingbox}%
\begin{minipage}{\columnwidth}%
\begin{javascript}
(*\sout{\linecodeb{input} h1 \linecodeb{from} cH1}*) (*~~~~\icomment{A default value is used.}*) (*\label{example:NI:LEx:l1}*)
input l1 from cL1 (*~~~~\icomment{Get \VFALSE\ from \linecode{cL1}}*) (*\label{example:NI:LEx:l2}*)
if !h1 then (*\label{example:NI:LEx:l3}*)
    l1 := !l1 (*\label{example:NI:LEx:l4}*)
input l2 from cL2 (*~~~~\icomment{Get an input from \linecode{cL2}}*) (*\label{example:NI:LEx:l5}*)
h2 := 0 (*\label{example:NI:LEx:l6}*)
if l1 then  (*\label{example:NI:LEx:l7}*)
    (*\sout{\linecodeb{input} h2 \linecodeb{from} cH2}*) (*\icomment{A default value is used.}*) (*\label{example:NI:LEx:l8}*)
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} cH3}*) (*\icomment{The output is ignored.}*) (*\label{example:NI:LEx:l9}*)
output l2 + h2 to cL3 (*\icomment{Send $*+m$ to \linecode{cL3}.}*)  (*\label{example:NI:LEx:l10}*)
\end{javascript}%
\end{minipage}%
\end{lrbox}%


==> RI-Example-H.tex <==
\begin{lrbox}{\mylistingbox}%
\begin{minipage}{\columnwidth}%
\begin{javascript}
input h1 from cH1 (*\icomment{Get \VTRUE\ from \linecode{cH1}.}*) (*\label{example:RI:HEx:l1}*)
input l1 from cL1 (*\icomment{Use \VFALSE\ read by the public execution.}*) (*\label{example:RI:HEx:l2}*)
if !h1 then (*\label{example:RI:HEx:l3}*)
    l1 := !l1  (*~~~~\icomment{This instruction is skipped since the value of h1 is \VTRUE.}*)(*\label{example:RI:HEx:l4}*)
input l2 from cL2 (*\icomment{Use $m$ read by the public execution.}*) (*\label{example:RI:HEx:l5}*)
h2 := 0  (*\label{example:RI:HEx:l6}*)
if l1 then  (*\label{example:RI:HEx:l7}*)
    input h2 from cH2 (*\icomment{This instruction is skipped since \linecode{l1} is \VFALSE.}*)  (*\label{example:RI:HEx:l8}*)
output l2 + h2 to cH3 (*\icomment{Send \linecode{$m$} to \linecode{cH3}.}*)  (*\label{example:RI:HEx:l9}*)
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} \linecode{cL3}}*)  (*\icomment{The output is ignored.}*) (*\label{example:RI:HEx:l10}*)
\end{javascript}%
\end{minipage}%
\end{lrbox}%


==> RI-Example-L.tex <==
\begin{lrbox}{\mylistingbox}%
\begin{minipage}{\columnwidth}%
\begin{javascript}
(*\sout{\linecodeb{input} h1 \linecodeb{from} cH1}*) (*~~~~\icomment{The default value (\VFALSE) is used.}*) (*\label{example:RI:LEx:l1}*)
input l1 from cL1 (*~~~~\icomment{Get \VFALSE\ from \linecode{cL1}}*) (*\label{example:RI:LEx:l2}*)
if !h1 then        (*\label{example:RI:LEx:l3}*)
    l1 := !l1      (*~~~~~~~~\icomment{Value of $l1$ is \VTRUE}*)(*\label{example:RI:LEx:l4}*)
input l2 from cL2 (*~~~~\icomment{Get an input from \linecode{cL2}}*) (*\label{example:RI:LEx:l5}*)
h2 := 0   (*\label{example:RI:LEx:l6}*)
if l1 then   (*\label{example:RI:LEx:l7}*)
    (*\sout{\linecodeb{input} h2 \linecodeb{from} cH2}*) (*\icomment{A default value ($*$) is used.}*)  (*\label{example:RI:LEx:l8}*)
(*\sout{\linecodeb{output} l2 + h2 \linecodeb{to} cH3}*) (*\icomment{The output is ignored.}*) (*\label{example:RI:LEx:l9}*)
output l2 + h2 to cL3 (*\icomment{Send $*+m$ to \linecode{cL3}.}*)   (*\label{example:RI:LEx:l10}*)
\end{javascript}%
\end{minipage}%
\end{lrbox}%

